On Deletion in Delaunay Triangulation

This paper presents how the space of spheres and shelling may be used to delete a point from a $d$-dimensional triangulation efficiently. In dimension two, if k is the degree of the deleted vertex, the complexity is O(k log k), but we notice that this number only applies to low cost operations, while time consuming computations are only done a linear number of times. This algorithm may be viewed as a variation of Heller's algorithm, which is popular in the geographic information system community. Unfortunately, Heller algorithm is false, as explained in this paper.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
5 1 scale

% Computing 104
% seconds
0  52.78  moveto
1  41.91  lineto
5  38.89  lineto
6  37.97  lineto
7  36.68  lineto
8  35.72  lineto
9  35.51  lineto
10 35.23  lineto
11 35.39  lineto
14 37.58  lineto stroke

%axes
0 0 moveto 0 70 lineto stroke
0 0 moveto 15 0 lineto stroke

0 -2 moveto 0 2 lineto stroke
1 -2 moveto 1 2 lineto stroke
5 -2 moveto 5 2 lineto stroke
6 -2 moveto 6 2 lineto stroke
7 -2 moveto 7 2 lineto stroke
8 -2 moveto 8 2 lineto stroke
9 -2 moveto 9 2 lineto stroke
10 -2 moveto 10 2 lineto stroke
11 -2 moveto 11 2 lineto stroke
14 -2 moveto 14 2 lineto stroke

-0.2 40 moveto 0.2 40  lineto stroke


1 0.000001 scale


% incircle
0  0        moveto
1  5339962  lineto
5  4960581  lineto
6  8135703  lineto
7  11699569 lineto
8  13978438 lineto
9  14965341 lineto
10 15277253 lineto
11 15355406 lineto
14 16774887 lineto stroke

% power
0  24817038  moveto
1  17080290  lineto
5  13432300  lineto
6  8572196   lineto
7  4048314   lineto
8  1450460   lineto
9  408309    lineto
10 97089     lineto
11 23328     lineto
14 0         lineto stroke

% power + incircle
0  24817038  moveto
1  22420252  lineto
5  18392881  lineto
6  16707899  lineto
7  15747883  lineto
8  15428898  lineto
9  15373650  lineto
10 15374342  lineto
11 15378734  lineto
14 16774887  lineto stroke


%axes
-0.2 10000000 moveto 0.2 10000000  lineto stroke
-0.2 20000000 moveto 0.2 20000000  lineto stroke
